Skin Lesion Phenotyping via Nested Multi-modal Contrastive Learning

We introduce SLIMP (Skin Lesion Image-Metadata Pre-training) for learning rich representations of skin lesions through a novel nested contrastive learning approach that captures complex relationships between images and metadata. Melanoma detection and skin lesion classification based solely on images, pose significant challenges due to large variations in imaging conditions (lighting, color, resolution, distance, etc.) and lack of clinical and phenotypical context. Clinicians typically follow a holistic approach for assessing the risk level of the patient and for deciding which lesions may be malignant and need to be excised, by considering the patient's medical history as well as the appearance of other lesions of the patient. Inspired by this, SLIMP combines the appearance and the metadata of individual skin lesions with patient-level metadata relating to their medical record and other clinically relevant information. By fully exploiting all available data modalities throughout the learning process, the proposed pre-training strategy improves performance compared to other pre-training strategies on downstream skin lesions classification tasks highlighting the learned representations quality.

==> plots/feature_importances_ham.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth, height=3.4cm,
  xmin=0, xmax=0.58,
  xtick={0.05,0.15,0.25,0.35,0.45,0.55},
  xticklabels={0.05,0.15,0.25,0.35,0.45,0.55},
  xmajorgrids,
  ymajorgrids=false,
  ytick align=outside,
  ytick pos=left,
  y dir=reverse,
  enlarge y limits=0.16,
  symbolic y coords={
    % Patient (sorted high → low)
    {lesion per patient},
    sex,
    age,
    % Lesion (sorted high → low)
    {dx type},
    localization
  },
  ytick={
    {lesion per patient},
    sex,
    age,
    {dx type},
    localization
  },
  y tick label style={font=\tiny, align=right},
  legend columns=1,
  legend style={
    at={(0.97,0.03)}, anchor=south east,
    font=\scriptsize, fill=white, draw=black!20
  }
]

% --- Patient features (lavender) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,195; green,171; blue,208},
  draw={rgb,255:red,166; green,128; blue,184},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,166; green,128; blue,184}}
]
coordinates {
  (0.364,{lesion per patient})
  (0.334,sex)
  (0.302,age)
};

% --- Lesion features (blue) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,169; green,196; blue,235},
  draw={rgb,255:red,126; green,166; blue,224},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,126; green,166; blue,224}}
]
coordinates {
  (0.500,{dx type})
  (0.500,localization)
};

% \legend{Patient Features, Lesion Features}

\end{axis}
\end{tikzpicture}


==> plots/feature_importances_hiba.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth, height=5.2cm,
  xmin=0, xmax=0.6,
  xtick={0.05,0.15,0.25,0.35,0.45,0.55},
  xticklabels={0.05,0.15,0.25,0.35,0.45,0.55},
  xmajorgrids,
  ymajorgrids=false,
  ytick align=outside,
  ytick pos=left,
  y dir=reverse,
  enlarge y limits=0.06,
  symbolic y coords={
    % Patient (sorted high → low)
    {lesions per patient},
    {age approx},
    {fitzpatrick skin type},
    {personal hx mm},
    sex,
    {family hx mm},
    % Lesion (sorted high → low)
    {anatom site general},
    {dermoscopic type},
    {diagnosis confirm type},
    {concomitant biopsy},
    {image type}
  },
  ytick={
    {lesions per patient},
    {age approx},
    {fitzpatrick skin type},
    {personal hx mm},
    sex,
    {family hx mm},
    {anatom site general},
    {dermoscopic type},
    {diagnosis confirm type},
    {concomitant biopsy},
    {image type}
  },
  y tick label style={font=\tiny, align=right},
  legend columns=1,
  legend style={
    at={(0.97,0.03)}, anchor=south east,
    font=\scriptsize, fill=white, draw=black!20
  }
]

% --- Patient features (lavender) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,195; green,171; blue,208},
  draw={rgb,255:red,166; green,128; blue,184},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,166; green,128; blue,184}}
]
coordinates {
  (0.286,{lesions per patient})
  (0.279,{age approx})
  (0.163,{fitzpatrick skin type})
  (0.112,{personal hx mm})
  (0.088,sex)
  (0.072,{family hx mm})
};

% --- Lesion features (blue) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,169; green,196; blue,235},
  draw={rgb,255:red,126; green,166; blue,224},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,126; green,166; blue,224}}
]
coordinates {
  (0.512,{anatom site general})
  (0.191,{dermoscopic type})
  (0.130,{diagnosis confirm type})
  (0.088,{concomitant biopsy})
  (0.079,{image type})
};

% \legend{Patient Features, Lesion Features}

\end{axis}
\end{tikzpicture}


==> plots/feature_importances_isic.tex <==
% \documentclass[tikz,border=5mm]{standalone}
% \usepackage{tikz}
% \input{plots}
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth, height=14cm,
  xmin=0, xmax=0.52,
  xtick={0.05,0.15,0.25,0.35,0.45,0.55},
  xticklabels={0.05,0.15,0.25,0.35,0.45,0.55},
  xmajorgrids,
  ymajorgrids=false,
  ytick align=outside,
  ytick pos=left,
  y dir=reverse,
  enlarge y limits=0.02,
  symbolic y coords={
    % --- Patient (sorted high → low) ---
    {age approx},
    sex,
    {lesions per patient},
    % --- Lesion (sorted high → low) ---
    {tbp tile type},
    {tbp lv x},
    {tbp lv Cext},
    {tbp lv z},
    {tbp lv norm color},
    {tbp lv norm border},
    {tbp lv symm 2axis angle},
    {tbp lv deltaB},
    {tbp lv deltaL},
    {tbp lv eccentricity},
    {tbp lv symm 2axis},
    {tbp lv Bext},
    {tbp lv location},
    {tbp lv A},
    {tbp lv Aext},
    {tbp lv B},
    {tbp lv stdLExt},
    {tbp lv Lext},
    {clin size long diam mm},
    {tbp lv H},
    {tbp lv perimeterMM},
    {anatom site general},
    {tbp lv minorAxisMM},
    {tbp lv stdL},
    {tbp lv location simple},
    {tbp lv deltaLBnorm},
    {tbp lv radial color std max},
    {tbp lv Hext},
    {tbp lv deltaA},
    {tbp lv L},
    {tbp lv areaMM2},
    {tbp lv color std mean},
    {tbp lv area perim ratio},
    {tbp lv C},
    {tbp lv deltaLB},
    {tbp lv y},
    {tbp lv nevi confidence}
  },
  ytick={
    {age approx}, sex, {lesions per patient},
    {tbp tile type}, {tbp lv x}, {tbp lv Cext}, {tbp lv z},
    {tbp lv norm color}, {tbp lv norm border}, {tbp lv symm 2axis angle},
    {tbp lv deltaB}, {tbp lv deltaL}, {tbp lv eccentricity}, {tbp lv symm 2axis},
    {tbp lv Bext}, {tbp lv location}, {tbp lv A}, {tbp lv Aext}, {tbp lv B},
    {tbp lv stdLExt}, {tbp lv Lext}, {clin size long diam mm}, {tbp lv H},
    {tbp lv perimeterMM}, {anatom site general}, {tbp lv minorAxisMM},
    {tbp lv stdL}, {tbp lv location simple}, {tbp lv deltaLBnorm},
    {tbp lv radial color std max}, {tbp lv Hext}, {tbp lv deltaA}, {tbp lv L},
    {tbp lv areaMM2}, {tbp lv color std mean}, {tbp lv area perim ratio},
    {tbp lv C}, {tbp lv deltaLB}, {tbp lv y}, {tbp lv nevi confidence}
  },
  y tick label style={font=\tiny, align=right},
  legend columns=1,
  legend style={
    at={(0.97,0.03)}, anchor=south east,
    font=\scriptsize, fill=white, draw=black!20
  }
]

% --- Patient features (lavender) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,195; green,171; blue,208},
  draw={rgb,255:red,166; green,128; blue,184},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,166; green,128; blue,184}}
]
coordinates {
  (0.432,{age approx})
  (0.390,sex)
  (0.178,{lesions per patient})
};

% --- Lesion features (blue) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,169; green,196; blue,235},
  draw={rgb,255:red,126; green,166; blue,224},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt,
    text={rgb,255:red,126; green,166; blue,224}}
]
coordinates {
  (0.116,{tbp tile type})
  (0.115,{tbp lv x})
  (0.099,{tbp lv Cext})
  (0.047,{tbp lv z})
  (0.044,{tbp lv norm color})
  (0.040,{tbp lv norm border})
  (0.026,{tbp lv symm 2axis angle})
  (0.025,{tbp lv deltaB})
  (0.025,{tbp lv deltaL})
  (0.025,{tbp lv eccentricity})
  (0.025,{tbp lv symm 2axis})
  (0.024,{tbp lv Bext})
  (0.024,{tbp lv location})
  (0.023,{tbp lv A})
  (0.023,{tbp lv Aext})
  (0.023,{tbp lv B})
  (0.021,{tbp lv stdLExt})
  (0.019,{tbp lv Lext})
  (0.018,{clin size long diam mm})
  (0.018,{tbp lv H})
  (0.018,{tbp lv perimeterMM})
  (0.018,{anatom site general})
  (0.018,{tbp lv minorAxisMM})
  (0.017,{tbp lv stdL})
  (0.017,{tbp lv location simple})
  (0.016,{tbp lv deltaLBnorm})
  (0.016,{tbp lv radial color std max})
  (0.015,{tbp lv Hext})
  (0.015,{tbp lv deltaA})
  (0.013,{tbp lv L})
  (0.013,{tbp lv areaMM2})
  (0.012,{tbp lv color std mean})
  (0.011,{tbp lv area perim ratio})
  (0.007,{tbp lv C})
  (0.006,{tbp lv deltaLB})
  (0.006,{tbp lv y})
  (0.005,{tbp lv nevi confidence})
};

\legend{Patient Features, Lesion Features}

\end{axis}
\end{tikzpicture}
% \end{document}

==> plots/feature_importances_padufes20.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth, height=9cm,
  xmin=0, xmax=0.38,
  xmajorgrids,
  ymajorgrids=false,
  % xlabel={Mean},
  ytick align=outside,
  ytick pos=left,
  y dir=reverse,
  enlarge y limits=0.03,
  symbolic y coords={
    age,
    lesion per patient,
    fitspatrick,
    gender,
    has sewage system,
    background father,
    background mother,
    has piped water,
    smoke,
    cancer history,
    drink,
    skin cancer history,
    pesticide,
    region,
    grew,
    itch,
    changed,
    diameter 1,
    bleed,
    biopsed,
    elevation,
    diameter 2,
    hurt
  },
  ytick={
    age,
    lesion per patient,
    fitspatrick,
    gender,
    has sewage system,
    background father,
    background mother,
    has piped water,
    smoke,
    cancer history,
    drink,
    skin cancer history,
    pesticide,
    region,
    grew,
    itch,
    changed,
    diameter 1,
    bleed,
    biopsed,
    elevation,
    diameter 2,
    hurt
  },
  y tick label style={font=\tiny, align=right},
  xtick={0.05,0.15,0.25,0.35},
  xticklabels={0.05,0.15,0.25,0.35},
  legend columns=1,
  legend style={
    at={(0.97,0.03)},   % bottom-right inside plot
    anchor=south east,
    font=\scriptsize,
    fill=white,
    draw=black!20
  }
]

% --- Patient features (lavender) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,195; green,171; blue,208},
  draw={rgb,255:red,166; green,128; blue,184},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={
    font=\scriptsize, xshift=2pt,
    text={rgb,255:red,166; green,128; blue,184} % outline color
  }
]
coordinates {
  (0.320,age)
  (0.246,{lesion per patient})
  (0.075,fitspatrick)
  (0.054,gender)
  (0.041,{has sewage system})
  (0.040,{background father})
  (0.038,{background mother})
  (0.036,{has piped water})
  (0.035,smoke)
  (0.035,{cancer history})
  (0.034,drink)
  (0.033,{skin cancer history})
  (0.013,pesticide)
};

% --- Lesion features (blue) ---
\addplot+[
  xbar, bar width=6pt,
  fill={rgb,255:red,169; green,196; blue,235},
  draw={rgb,255:red,126; green,166; blue,224},
  mark=none,
  nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={
    font=\scriptsize, xshift=2pt,
    text={rgb,255:red,126; green,166; blue,224} % outline color
  }
]
coordinates {
  (0.262,region)
  (0.112,grew)
  (0.097,itch)
  (0.092,changed)
  (0.087,{diameter 1})
  (0.086,bleed)
  (0.085,biopsed)
  (0.062,elevation)
  (0.058,{diameter 2})
  (0.058,hurt)
};

% \legend{Patient Features, Lesion Features}

\end{axis}
\end{tikzpicture}
